Online Particle Smoothing with Application to Map-matching

We introduce a novel method for online smoothing in state-space models that utilises a fixed-lag approximation to overcome the well known issue of path degeneracy. Unlike classical fixed-lag techniques that only approximate certain marginals, we introduce an online resampling algorithm, called particle stitching, that converts these marginal samples into a full posterior approximation. We demonstrate the utility of our method in the context of map-matching, the task of inferring a vehicle's trajectory given a road network and noisy GPS observations. We develop a new state-space model for the difficult task of map-matching on dense, urban road networks.

==> Images/stitch_schematic/stitch_diag_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) .. controls (224.67,20.25) and (241,81.25) .. (290,76.25) .. controls (339,71.25) and (341.5,66.75) .. (380,84.75) .. controls (418.5,102.75) and (439.5,104.25) .. (470,107.75) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) .. controls (224.67,200.25) and (256,211.58) .. (290,216.25) .. controls (324,220.92) and (344,242.58) .. (380,199.25) .. controls (416,155.92) and (422,116.25) .. (470,150.75) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) .. controls (245.5,284.75) and (251.33,326.25) .. (290,280.25) .. controls (328.67,234.25) and (342,232.25) .. (380,255.25) .. controls (418,278.25) and (432,256.75) .. (470,274.75) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) .. controls (210,177.25) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;

% Text Node
\draw (470,381) node   [align=left] {{\large$T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{ $0$ }};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,45.92) .. controls (224.67,20.92) and (241,81.92) .. (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,155.25) .. controls (210,177.25) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,225.25) .. controls (224.67,200.25) and (256,211.58) .. (290,216.25) .. controls (324,220.92) and (344,242.58) .. (380,199.25) .. controls (416,155.92) and (422,116.25) .. (470,150.75) ;
%Curve Lines [id:da7057160362138881] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,270.25) .. controls (245.5,284.75) and (251.33,326.25) .. (290,280.25) .. controls (328.67,234.25) and (342,232.25) .. (380,255.25) .. controls (418,278.25) and (432,256.75) .. (470,274.75) ;

% Text Node
\draw (470,381) node   [align=left] {{$T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$T{-}L{-}1$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=2.25]    (199.67,45.92) .. controls (224.67,20.92) and (241,81.92) .. (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) .. controls (500.5,111.92) and (527.5,146.75) .. (560.5,131.75) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=4.5]    (199.67,155.25) .. controls (210,177.25) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) .. controls (498,179.75) and (524,186.25) .. (560.5,200.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=4.5]    (199.67,226.25) .. controls (224.67,201.25) and (256,212.58) .. (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;
%Curve Lines [id:da7057160362138881] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=0.75]    (199.67,270.25) .. controls (245.5,284.75) and (251.33,326.25) .. (290,280.25) .. controls (328.67,234.25) and (342,232.25) .. (380,255.25) .. controls (418,278.25) and (432,256.75) .. (470,274.75) .. controls (508,292.75) and (531,274.75) .. (560.5,264.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Straight Lines [id:da7337452582336457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,175.57) -- (565.53,186.06) ;
%Straight Lines [id:da20847356681877094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,185.88) -- (565.53,175.39) ;


% Text Node
\draw (470,381) node   [align=left] {{$T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$T{-}L{-}1$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$T$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=2.25]    (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) .. controls (500.5,111.92) and (527.5,146.75) .. (560.5,131.75) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=4.5]    (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) .. controls (498,179.75) and (524,186.25) .. (560.5,200.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=4.5]    (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;
%Curve Lines [id:da7057160362138881] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=0.75]    (290,280.25) .. controls (328.67,234.25) and (342,232.25) .. (380,255.25) .. controls (418,278.25) and (432,256.75) .. (470,274.75) .. controls (508,292.75) and (531,274.75) .. (560.5,264.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Straight Lines [id:da7337452582336457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,175.57) -- (565.53,186.06) ;
%Straight Lines [id:da20847356681877094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,185.88) -- (565.53,175.39) ;

%Straight Lines [id:da04541398121688145] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (290,1.75) -- (290,369.33) ;

% Text Node
\draw (470,381) node   [align=left] {{$T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$T{-}L{-}1$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$T$}};
% Text Node
\draw (290,381) node   [align=left] {{$T{-}L$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=0.75]    (199.67,270.25) .. controls (247.5,284.25) and (241,81.92) .. (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) .. controls (500.5,111.92) and (527.5,146.75) .. (560.5,131.75) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,270.75) .. controls (253.5,298.75) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) .. controls (498,179.75) and (524,186.25) .. (560.5,200.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=6]    (199.67,270.75) .. controls (233,289.25) and (256,212.58) .. (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;
%Curve Lines [id:da7057160362138881] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=1.5]    (199.67,270.25) .. controls (245.5,284.75) and (251.33,326.25) .. (290,280.25) .. controls (328.67,234.25) and (342,232.25) .. (380,255.25) .. controls (418,278.25) and (432,256.75) .. (470,274.75) .. controls (508,292.75) and (531,274.75) .. (560.5,264.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Straight Lines [id:da7337452582336457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,175.57) -- (565.53,186.06) ;
%Straight Lines [id:da20847356681877094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,185.88) -- (565.53,175.39) ;

%Straight Lines [id:da7199706301577593] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (290,1.75) -- (290,369.33) ;

% Text Node
\draw (470,381) node   [align=left] {{$ T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$ 0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$ T{-}L{-}1$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$ T$}};
% Text Node
\draw (290,381) node   [align=left] {{$ T{-}L$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 193; green, 193; blue, 193 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,270.75) .. controls (233,289.25) and (256,212.58) .. (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Straight Lines [id:da7337452582336457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,175.57) -- (565.53,186.06) ;
%Straight Lines [id:da20847356681877094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.04,185.88) -- (565.53,175.39) ;

%Straight Lines [id:da7199706301577593] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (290,1.75) -- (290,369.33) ;

% Text Node
\draw (470,381) node   [align=left] {{$ T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$ 0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$ T{-}L{-}1$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$ T$}};
% Text Node
\draw (290,381) node   [align=left] {{$ T{-}L$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397


%Straight Lines [id:da5048780137297062] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (470,1.75) -- (470,369.33) ;
%Straight Lines [id:da12271136809021366] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (199.67,1.75) -- (199.67,369.33) ;
%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,45.92) .. controls (224.67,20.92) and (241,81.92) .. (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) .. controls (500.5,111.92) and (527.5,146.75) .. (560.5,131.75) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,155.25) .. controls (210,177.25) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) .. controls (498,179.75) and (524,186.25) .. (560.5,200.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,226.25) .. controls (224.67,201.25) and (256,212.58) .. (290,217.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Straight Lines [id:da8230067160448122] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (290,1.75) -- (290,369.33) ;
%Curve Lines [id:da23474428363311595] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,269.75) .. controls (233,288.25) and (256,211.58) .. (290,216.25) ;
%Curve Lines [id:da8668007567168545] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=6]    (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;
%Straight Lines [id:da5558256622283235] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.5,174.57) -- (565.99,185.06) ;
%Straight Lines [id:da31808675303909006] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (555.5,184.88) -- (565.99,174.39) ;


% Text Node
\draw (470,381) node   [align=left] {{$ T{-}1$}};
% Text Node
\draw (20.33,381) node   [align=left] {{$ 0$}};
% Text Node
\draw (199.67,381) node   [align=left] {{$ T{-}L{-}1$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$ T$}};
% Text Node
\draw (290,381) node   [align=left] {{$ T{-}L$}};


\end{tikzpicture}


==> Images/stitch_schematic/stitch_diag_8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.7}]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Curve Lines [id:da5553449996277198] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (19.67,86.5) .. controls (74.67,135.33) and (70.67,175.25) .. (110.67,145.25) .. controls (150.67,115.25) and (174.67,70.25) .. (199.67,45.25) ;
%Curve Lines [id:da3172006839241901] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,244.75) .. controls (66.5,196.75) and (61.33,213.42) .. (110.67,230.75) .. controls (160,248.08) and (174.67,250.25) .. (199.67,225.25) ;
%Curve Lines [id:da2312092054483199] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,271.83) .. controls (75.33,320.67) and (86.83,331.75) .. (110.67,294.75) .. controls (134.5,257.75) and (153.83,255.75) .. (199.67,270.25) ;
%Curve Lines [id:da6713445435131238] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (20.33,13) .. controls (93,54.25) and (36.83,22.25) .. (110.67,64.75) .. controls (184.5,107.25) and (189.33,133.25) .. (199.67,155.25) ;
%Straight Lines [id:da05468062367188775] 
\draw [line width=4.5]    (20.33,360.17) -- (632,360.66) ;
\draw [shift={(640,360.67)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;
%Curve Lines [id:da5268526668253801] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,45.92) .. controls (224.67,20.92) and (241,81.92) .. (290,76.92) .. controls (339,71.92) and (341.5,67.42) .. (380,85.42) .. controls (418.5,103.42) and (439.5,104.92) .. (470,108.42) .. controls (500.5,111.92) and (527.5,146.75) .. (560.5,131.75) ;
%Curve Lines [id:da44770184539973856] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,155.25) .. controls (210,177.25) and (241,183.75) .. (290,148.25) .. controls (339,112.75) and (336,119.75) .. (380,165.25) .. controls (424,210.75) and (442,231.75) .. (470,205.75) .. controls (498,179.75) and (524,186.25) .. (560.5,200.75) ;
%Curve Lines [id:da16041212740773747] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,226.25) .. controls (224.67,201.25) and (256,212.58) .. (290,217.25) ;
%Straight Lines [id:da8528421458081492] 
\draw [color={rgb, 255:red, 105; green, 105; blue, 105 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (560.5,1.75) -- (560.5,369.33) ;
%Curve Lines [id:da23474428363311595] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=3]    (199.67,269.75) .. controls (233,288.25) and (256,211.58) .. (290,216.25) ;
%Curve Lines [id:da8668007567168545] 
\draw [color={rgb, 255:red, 46; green, 0; blue, 244 }  ,draw opacity=1 ][line width=6]    (290,217.25) .. controls (324,221.92) and (344,243.58) .. (380,200.25) .. controls (416,156.92) and (422,117.25) .. (470,151.75) .. controls (518,186.25) and (543,157.25) .. (560.5,166.25) ;

% Text Node
\draw (20.33,381) node   [align=left] {{$ 0$}};
% Text Node
\draw (560.5,381) node   [align=left] {{$ T$}};


\end{tikzpicture}

